Unitarity Constraints for Transverse Gauge Bosons at LEP and Supercolliders

Using asymptotic helicity amplitudes for Vector-Vector, Vector-Higgs and Higgs-Higgs scattering, we establish the unitarity constraints on the $SU(2)_c$ conserving and $W_\mu$ depending interactions, which at sufficiently high energies may create strong forces among the transverse vector boson and Higgs states. We then derive upper bounds for the couplings of these interactions, which depend on the high energy scale where unitarity is saturated. If \eg\, unitarity is saturated at 1TeV, then $\lambda_W \lsim 0.12$ is obtained. The implied relations between the present and future LEP results, and the possible observations of strong effects at supercolliders, are also discussed

==> (inline-ps-0) <==
%!PS-Adobe-2.0
********************************************************************
   Postscript file
*********************************************************************

%!PS-Adobe-2.0
%%Creator: dvipsk 5.521a Copyright 1986, 1993 Radical Eye Software
%%Title: unifig.dvi
%%Pages: 1
%%PageOrder: Ascend
%%BoundingBox: 0 0 596 842
%%EndComments
%DVIPSCommandLine: dvips unifig -o
%DVIPSSource:  TeX output 1993.11.25:1608
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N
/X{S N}B /TR{translate}N /isls false N /vsize 11 72 mul N /hsize 8.5 72
mul N /landplus90{false}def /@rigin{isls{[0 landplus90{1 -1}{-1 1}
ifelse 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
isls{landplus90{VResolution 72 div vsize mul 0 exch}{Resolution -72 div
hsize mul 0}ifelse TR}if Resolution VResolution vsize -72 div 1 add mul
TR matrix currentmatrix dup dup 4 get round 4 exch put dup dup 5 get
round 5 exch put setmatrix}N /@landscape{/isls true N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0
0]N /FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn
begin /FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X
array /BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo
setfont}2 array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx
FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{
pop nn dup definefont setfont}B /ch-width{ch-data dup length 5 sub get}
B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128 ch-data dup
length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127 sub}B
/ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp
0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2
index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff
ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{
ch-image}imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn
/base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1
sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{cc 1 add D
}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin 0 0
moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage
userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if pop /VResolution X /Resolution X 1000 div /DVImag X
/IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for
65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1 0
0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
{}B /RV statusdict begin /product where{pop product dup length 7 ge{0 7
getinterval dup(Display)eq exch 0 4 getinterval(NeXT)eq or}{pop false}
ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale rulex ruley
false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex ruley
scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta
0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}
B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{
3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p
-1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{
3 2 roll p a}B /bos{/SS save N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N
/vs 792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen
false N /rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B
/@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit
div /vsc X}B /@hsize{/hs X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{
/CLIP 2 N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{
10 div /rwi X /rwiSeen true N}B /@rhi{10 div /rhi X /rhiSeen true N}B
/@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X}B /magscale
true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{userdict begin md length 10 add md maxlength ge{/md md dup
length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{}
N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath
clippath mark{transform{itransform moveto}}{transform{itransform lineto}
}{6 -2 roll transform 6 -2 roll transform 6 -2 roll transform{
itransform 6 2 roll itransform 6 2 roll itransform 6 2 roll curveto}}{{
closepath}}pathforall newpath counttomark array astore /gc xdf pop ct 39
0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{PaintBlack}if}N
/txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR pop 1 -1
scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0
TR}if yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR
pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1
-1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg
TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg
sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr
0 get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add
2 div 3 1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp
{pop pop showpage pm restore}N end}if}if}N /normalscale{Resolution 72
div VResolution 72 div neg scale magscale{DVImag dup scale}if 0 setgray}
N /psfts{S 65781.76 div N}N /startTexFig{/psf$SavedState save N userdict
maxlength dict begin /magscale false def normalscale currentpoint TR
/psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx
psf$llx sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy
scale psf$cx psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR
/showpage{}N /erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{
psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2
roll moveto 6 -1 roll S lineto S lineto S lineto closepath clip newpath
moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{SDict
begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial
{CLIP 1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto
closepath clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx
sub div rhiSeen{rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR
}{rhiSeen{rhi ury lly sub div dup scale llx neg lly neg TR}if}ifelse
CLIP 2 eq{newpath llx lly moveto urx lly lineto urx ury lineto llx ury
lineto closepath clip}if /showpage{}N /erasepage{}N /copypage{}N newpath
}N /@endspecial{count ocount sub{pop}repeat countdictstack dcount sub{
end}repeat grestore SpecialSave restore end}N /@defspecial{SDict begin}
N /@fedspecial{end}B /li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{
/SaveX currentpoint /SaveY X N 1 setlinecap newpath}N /st{stroke SaveX
SaveY moveto}N /fil{fill SaveX SaveY moveto}N /ellipse{/endangle X
/startangle X /yrad X /xrad X /savematrix matrix currentmatrix N TR xrad
yrad scale 0 0 1 startangle endangle arc savematrix setmatrix}N end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 300 300 (unifig.dvi)
@start /Fa 1 88 df<FF83FC1FC01C00E007001C00E006001C00E004001C01E008001C
02E008001C02E010001C04E010001C047020001C087040001C087040001E107080000E20
7080000E207100000E407100000E407200000E807400000F807400000F007800000E0078
00000E007000000C007000000C0020000022177E9621>87 D E /Fb
2 101 df<03800000E00000F000007000007000007800003800003800003C00001C0000
1C00001C00001E00000E00000E00000F00000700000700000780000780000F80001B8000
31C00021C00041C000C1E00180E00300E00600F00C00701C0070380078700038E00038C0
001C16237DA21C>21 D<00001E0001FC00001C00001C00001C0000380000380000380000
380000700000700000700000700000E00078E001C4E00302E00601C00E01C01C01C03C01
C0380380780380780380780380F00700F00700F00700F00708F00E10700E10701E103026
2018C6200F01C017237EA219>100 D E /Fc 19 118 df<002000400080010003000600
04000C000C00180018003000300030007000600060006000E000E000E000E000E000E000
E000E000E000E000E000E000E000E0006000600060007000300030003000180018000C00
0C0004000600030001000080004000200B327CA413>40 D<800040002000100018000C00
0400060006000300030001800180018001C000C000C000C000E000E000E000E000E000E0
00E000E000E000E000E000E000E000E000C000C000C001C0018001800180030003000600
060004000C00180010002000400080000B327DA413>I<00018000018000038000030000
0300000700000600000600000E00000C00000C00001C0000180000180000180000380000
300000300000700000600000600000E00000C00000C00001C00001800001800003800003
00000300000700000600000600000E00000C00000C00000C00001C000018000018000038
0000300000300000700000600000600000E00000C00000C0000011317DA418>47
D<008003800F80F380038003800380038003800380038003800380038003800380038003
80038003800380038003800380038003800380038003800380038007C0FFFE0F217CA018
>49 D<03F0000C1C001007002007804003C04003C08003E0F003E0F801E0F801E0F801E0
2003E00003E00003C00003C0000780000700000E00001C0000180000300000600000C000
0180000100000200200400200800201800603000403FFFC07FFFC0FFFFC013217EA018>
I<0007E0100038183000E0063001C00170038000F0070000F00E0000701E0000701C0000
303C0000303C0000307C0000107800001078000010F8000000F8000000F8000000F80000
00F8000000F8000000F8000000F800000078000000780000107C0000103C0000103C0000
101C0000201E0000200E000040070000400380008001C0010000E0020000381C000007E0
001C247DA223>67 D<FFFFFFC00F8007C0078001C0078000C00780004007800040078000
6007800020078000200780002007802020078020000780200007802000078060000780E0
0007FFE0000780E000078060000780200007802000078020000780200807800008078000
08078000100780001007800010078000300780003007800070078000E00F8003E0FFFFFF
E01D227EA121>69 D<FFFC3FFF0FC003F0078001E0078001E0078001E0078001E0078001
E0078001E0078001E0078001E0078001E0078001E0078001E0078001E0078001E0078001
E007FFFFE0078001E0078001E0078001E0078001E0078001E0078001E0078001E0078001
E0078001E0078001E0078001E0078001E0078001E0078001E0078001E00FC003F0FFFC3F
FF20227EA125>72 D<FFFE00000FC0000007800000078000000780000007800000078000
000780000007800000078000000780000007800000078000000780000007800000078000
000780000007800000078000000780000007800000078000000780008007800080078000
8007800080078001800780018007800100078003000780030007800F000F803F00FFFFFF
0019227EA11E>76 D<FF8007FF07C000F807C0007005E0002004F0002004F00020047800
20047C0020043C0020041E0020041F0020040F002004078020040780200403C0200401E0
200401E0200400F0200400F8200400782004003C2004003E2004001E2004000F2004000F
20040007A0040003E0040003E0040001E0040001E0040000E00E0000601F000060FFE000
2020227EA125>78 D<FFFFF0000F803C0007800F0007800780078007C0078003C0078003
E0078003E0078003E0078003E0078003E0078003E0078003C0078007C00780078007800F
0007803C0007FFF000078000000780000007800000078000000780000007800000078000
00078000000780000007800000078000000780000007800000078000000FC00000FFFC00
001B227EA121>80 D<03F0200C0C601802603001E07000E0600060E00060E00060E00020
E00020E00020F00000F000007800007F00003FF0001FFE000FFF0003FF80003FC00007E0
0001E00000F00000F0000070800070800070800070800070C00060C00060E000C0F000C0
C80180C6070081FC0014247DA21B>83 D<0E0000FE00001E00000E00000E00000E00000E
00000E00000E00000E00000E00000E00000E00000E00000E1F000E61C00E80600F00300E
00380E003C0E001C0E001E0E001E0E001E0E001E0E001E0E001E0E001E0E001C0E003C0E
00380F00700C80600C41C0083F0017237FA21B>98 D<0000E0000FE00001E00000E00000
E00000E00000E00000E00000E00000E00000E00000E00000E00000E001F8E00704E00C02
E01C01E03800E07800E07000E0F000E0F000E0F000E0F000E0F000E0F000E0F000E07000
E07800E03800E01801E00C02E0070CF001F0FE17237EA21B>100
D<003C00C6018F038F030F070007000700070007000700070007000700FFF80700070007
0007000700070007000700070007000700070007000700070007000700070007807FF810
2380A20F>102 D<0E1F80FE60C01E80E00F00700F00700E00700E00700E00700E00700E
00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E0070FFE7FF18
157F941B>110 D<01FC000707000C01801800C03800E0700070700070F00078F00078F0
0078F00078F00078F00078F000787000707800F03800E01C01C00E038007070001FC0015
157F9418>I<0E3CFE461E8F0F0F0F060F000E000E000E000E000E000E000E000E000E00
0E000E000E000E000F00FFF010157F9413>114 D<0E0070FE07F01E00F00E00700E0070
0E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00F0
0E00F006017003827800FC7F18157F941B>117 D E /Fd 4 106
df<0001E0000003E000000FE000007FE0001FFFE000FFFFE000FFBFE000E03FE000003F
E000003FE000003FE000003FE000003FE000003FE000003FE000003FE000003FE000003F
E000003FE000003FE000003FE000003FE000003FE000003FE000003FE000003FE000003F
E000003FE000003FE000003FE000003FE000003FE000003FE000003FE000003FE000003F
E000003FE000003FE000003FE000003FE000003FE000003FE000003FE0007FFFFFF07FFF
FFF07FFFFFF01C2E7AAD29>49 D<FFFFFFFFFFF0FFFFFFFFFFF0FFFFFFFFFFF000FFC000
3FF000FFC00007F800FFC00003F800FFC00000F800FFC00000F800FFC000007800FFC000
007800FFC000003800FFC000003800FFC000003800FFC000001C00FFC000001C00FFC007
001C00FFC007001C00FFC007000000FFC007000000FFC007000000FFC00F000000FFC01F
000000FFC03F000000FFFFFF000000FFFFFF000000FFFFFF000000FFC03F000000FFC01F
000000FFC00F000000FFC007000000FFC007000000FFC007000000FFC007000000FFC007
000000FFC000000000FFC000000000FFC000000000FFC000000000FFC000000000FFC000
000000FFC000000000FFC000000000FFC000000000FFC000000000FFC000000000FFC000
0000FFFFFFF00000FFFFFFF00000FFFFFFF000002E317EB034>70
D<001FF007E000FFFE3FF003FFFFFFF807F83FF1F80FE00FE1F81FE00FF1F81FC007F060
3FC007F8003FC007F8003FC007F8003FC007F8003FC007F8003FC007F8003FC007F8001F
C007F0001FE00FF0000FE00FE00007F83FC00007FFFF80000EFFFE00000E1FF000000E00
0000001E000000001E000000001F000000001F800000001FFFFFC0000FFFFFF8000FFFFF
FE0007FFFFFF8007FFFFFFC007FFFFFFE01FFFFFFFE03F00007FE07E00000FF0FE000007
F0FC000003F0FC000003F0FC000003F0FE000007F07E000007E07F00000FE03FC0003FC0
1FF801FF8007FFFFFE0000FFFFF000001FFF8000252F7E9F29>103
D<03C0000FF0000FF0001FF8001FF8001FFC001FF8001FF8000FF0000FF00003C0000000
0000000000000000000000000000000000000000000001F800FFF800FFF800FFF8000FF8
0007F80007F80007F80007F80007F80007F80007F80007F80007F80007F80007F80007F8
0007F80007F80007F80007F80007F80007F80007F80007F80007F80007F80007F80007F8
00FFFF80FFFF80FFFF8011337DB217>105 D E /Fe 1 113 df<00000000000600000000
000E00000000000E00000000001C00000000001C00000000003800000000003800000000
00700000000000700000000000E00000000000E00000000001C00000000001C000000000
0380000000000380000000000700000000000700000000000E00000000000E0000000000
1C00000000001C0000000000380000000000380000000000700000000000700000000000
E00000000000E00000000001C00000000001C00000000003800003000003800007800007
00000F800007000037C0000E000047C0000E000087C0001C000003E0001C000003E00038
000001F00038000001F00070000000F80070000000F800E00000007C00E00000007C01C0
0000007C01C00000003E03800000003E03800000001F07000000001F07000000000F8E00
0000000F8E000000000F9C0000000007DC0000000007F80000000003F80000000003F000
00000001F00000000001E00000000000E00000000000E00000002F3C7C8232>112
D E /Ff 4 115 df<0004000800100020004000C0018003000300060006000E000C001C
00180038003800380030007000700070007000F000F000E000E000E000E000E000E000E0
00E000E000E000E000F000F0007000700070007000300038003800380018001C000C000E
000600060003000300018000C0004000200010000800040E3D7BAC17>40
D<800040002000100008000C000600030003000180018001C000C000E000600070007000
7000300038003800380038003C003C001C001C001C001C001C001C001C001C001C001C00
1C003C003C00380038003800380030007000700070006000E000C001C001800180030003
0006000C00080010002000400080000E3D7DAC17>I<007F000001C1C000070070000E00
38001C001C003C001E003C001E0078000F0078000F00F8000F80F8000F80F8000F80F800
0F80F8000F80F8000F80F8000F80F8000F8078000F0078000F003C001E003C001E001E00
3C000E0038000700700001C1C000007F0000191A7E991E>111 D<0787C0FF98E0FF91F0
0FA1F007C1F007C0E007C000078000078000078000078000078000078000078000078000
07800007800007800007800007800007800007800007800007C000FFFE00FFFE00141A7F
9917>114 D E /Fg 1 88 df<FFC1FFC1FF1C003C003C1C001C00101C001C00201C003C
00201C007C00401C005C00401C009C00801C009C00801C011C01001C011C01001C021C02
001C021C04001C041C04001C081C08001E081C08000E101C10000E101C10000E200E2000
0E200E60000E400E40000E400E80000E800E80000F000F00000F000F00000E000E00000E
000E00000C000C00000C00080000281D7D9B27>87 D E /Fh 6 116
df<01F0000000780000003E0000001E0000001F0000001F0000000F0000000F8000000F
8000000780000007C0000007C0000003C0000003E0000003E0000001E0000001F0000000
F0000000F0000000F800000078000000780000007C0000007C000000BC000001BE000003
1E0000061E00000C1F0000180F0000380F0000700F8000E0078001C00780038007C00700
03C00F0003C01E0003E03C0001E0780001F0F00001F0600000F81D2A7DA923>21
D<0FFFFFFFFF0FFFFFFFFF1F800F801F1C001F000718001F000630001F000230001F0002
20003E000220003E000240003E000640003E000440007C000480007C000480007C000400
007C00000000F800000000F800000000F800000000F800000001F000000001F000000001
F000000001F000000003E000000003E000000003E000000003E000000007C000000007C0
00000007C000000007C00000000F800000000F800000000F800000000F800000001F0000
00001F000000001F000000003F0000003FFFFF00007FFFFF000028297FA823>84
D<FFFF0003FFC0FFFF0003FFC007E000007C0007C00000300007C00000200007E0000040
0003E00000400003E00000800003E00001000003E00001000003E00002000003E0000600
0003F00004000003F00008000001F00008000001F00010000001F00020000001F0002000
0001F00040000001F00080000001F80080000000F80100000000F80100000000F8020000
0000F80400000000F80400000000F80800000000F81000000000FC10000000007C200000
00007C60000000007C40000000007C80000000007C80000000007D00000000007E000000
00007E00000000003C000000000038000000000038000000000030000000000030000000
002A2A7DA823>86 D<000000F000001FF000001FF0000001F0000001E0000001E0000001
E0000001E0000003C0000003C0000003C0000003C0000007800000078000000780000007
80001F0F000070CF0001C02F0003802F0007801E000F001E001E001E001E001E003E003C
003C003C007C003C007C003C00F8007800F8007800F8007800F8007800F000F000F000F0
40F000F040F000F040F001E0807003E0807804E0803808E1001C30710007C01E001C2A7E
A91F>100 D<000FE000383000E00803C00C07800C0F000C1E000C3E00183E00187C0070
7C03C07FFE00F80000F80000F80000F80000F80000F80000F80000780002780004380008
1C00301C004007038001FC00171A7E991C>I<001FC000602001C0100180080300380700
7807007807003007800007E00007FE0003FF8001FFC000FFE0000FE00001E00001E03800
E07C00E07C00C0F801C0700180400380200700181C0007F000151A7D991C>115
D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin
%%PaperSize: a4

%%EndSetup
%%Page: 1 1
1 0 bop 65 282 a Fh(\025)100 291 y Fg(W)167 282 y Ff(or)40
b Fh(d)-8 2183 y @beginspecial 97 @llx 181 @lly 576 @urx
622 @ury 4790 @rwi @setspecial
%%BeginDocument: fig.ps

/Mathdict 100 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	false	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mlmarg Mrmarg
Mbmarg Mtmarg
Mwidth Mheight
11 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
13 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
/Mlmarg 0 def
/Mrmarg 0 def
/Mbmarg 0 def
/Mtmarg 0 def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmarg exch def
/Mbmarg exch def
/Mrmarg exch def
/Mlmarg exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mlmarg Mrmarg add
sub
Mheight
Mbmarg Mtmarg add
sub
0 0 moveto
1 index 0
lineto
2 copy
lineto
0 1 index
lineto
clip newpath
Mlp
translate
dup
/Mathabs
exch def
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabswid {
Mathabs
div
setlinewidth
} bind def
/Mabsdash {
exch
Mathabs
[
3 1 roll
exch
{
exch
dup
3 -1 roll
exch
div
exch
}
forall
pop ]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
pop pop
5 -1 roll
mul
4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse

MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.445876 0.530314 0.963229 0.31314 [
[(0.2)] 0.0752 0 0 2 Msboxa
[(0.5)] 0.28624 0 0 2 Msboxa
[(1)] 0.44588 0 0 2 Msboxa
[(2)] 0.60552 0 0 2 Msboxa
[(5)] 0.81655 0 0 2 Msboxa
[(10.)] 0.97619 0 0 2 Msboxa
[(0.001)] -0.0125 0.02381 1 0 Msboxa
[(0.005)] -0.0125 0.24268 1 0 Msboxa
[(0.01)] -0.0125 0.33695 1 0 Msboxa
[(0.05)] -0.0125 0.55582 1 0 Msboxa
[(0.1)] -0.0125 0.65009 1 0 Msboxa
[(0.5)] -0.0125 0.86896 1 0 Msboxa
[(1)] -0.0125 0.96323 1 0 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 1.001 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.0752 0 moveto
0.0752 0.00625 lineto
stroke
grestore
[(0.2)] 0.0752 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.28624 0 moveto
0.28624 0.00625 lineto
stroke
grestore
[(0.5)] 0.28624 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.44588 0 moveto
0.44588 0.00625 lineto
stroke
grestore
[(1)] 0.44588 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.60552 0 moveto
0.60552 0.00625 lineto
stroke
grestore
[(2)] 0.60552 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.81655 0 moveto
0.81655 0.00625 lineto
stroke
grestore
[(5)] 0.81655 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.97619 0 moveto
0.97619 0.00625 lineto
stroke
grestore
[(10.)] 0.97619 0 0 2 Mshowa
gsave
0.001 setlinewidth
0.16859 0 moveto
0.16859 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.23484 0 moveto
0.23484 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.32823 0 moveto
0.32823 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.36373 0 moveto
0.36373 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.39448 0 moveto
0.39448 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.42161 0 moveto
0.42161 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.6989 0 moveto
0.6989 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.76516 0 moveto
0.76516 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.85854 0 moveto
0.85854 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.89404 0 moveto
0.89404 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.9248 0 moveto
0.9248 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.95192 0 moveto
0.95192 0.00375 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.02381 moveto
0.00625 0.02381 lineto
stroke
grestore
[(0.001)] -0.0125 0.02381 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.24268 moveto
0.00625 0.24268 lineto
stroke
grestore
[(0.005)] -0.0125 0.24268 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.33695 moveto
0.00625 0.33695 lineto
stroke
grestore
[(0.01)] -0.0125 0.33695 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.55582 moveto
0.00625 0.55582 lineto
stroke
grestore
[(0.05)] -0.0125 0.55582 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.65009 moveto
0.00625 0.65009 lineto
stroke
grestore
[(0.1)] -0.0125 0.65009 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.86896 moveto
0.00625 0.86896 lineto
stroke
grestore
[(0.5)] -0.0125 0.86896 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.96323 moveto
0.00625 0.96323 lineto
stroke
grestore
[(1)] -0.0125 0.96323 1 0 Mshowa
gsave
0.001 setlinewidth
0 0.11807 moveto
0.00375 0.11807 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.17322 moveto
0.00375 0.17322 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.21234 moveto
0.00375 0.21234 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.26748 moveto
0.00375 0.26748 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.28844 moveto
0.00375 0.28844 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.3066 moveto
0.00375 0.3066 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.32262 moveto
0.00375 0.32262 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.43121 moveto
0.00375 0.43121 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.48635 moveto
0.00375 0.48635 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.52548 moveto
0.00375 0.52548 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.58062 moveto
0.00375 0.58062 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.60158 moveto
0.00375 0.60158 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.61974 moveto
0.00375 0.61974 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.63576 moveto
0.00375 0.63576 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.74435 moveto
0.00375 0.74435 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.79949 moveto
0.00375 0.79949 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.83862 moveto
0.00375 0.83862 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.89376 moveto
0.00375 0.89376 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.91472 moveto
0.00375 0.91472 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.93288 moveto
0.00375 0.93288 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.9489 moveto
0.00375 0.9489 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0 moveto
0 1 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.0752 0.99375 moveto
0.0752 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.28624 0.99375 moveto
0.28624 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.44588 0.99375 moveto
0.44588 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.60552 0.99375 moveto
0.60552 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.81655 0.99375 moveto
0.81655 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.97619 0.99375 moveto
0.97619 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.16859 0.99625 moveto
0.16859 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.23484 0.99625 moveto
0.23484 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.32823 0.99625 moveto
0.32823 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.36373 0.99625 moveto
0.36373 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.39448 0.99625 moveto
0.39448 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.42161 0.99625 moveto
0.42161 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.6989 0.99625 moveto
0.6989 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.76516 0.99625 moveto
0.76516 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.85854 0.99625 moveto
0.85854 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.89404 0.99625 moveto
0.89404 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.9248 0.99625 moveto
0.9248 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.95192 0.99625 moveto
0.95192 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 1 moveto
1 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.02381 moveto
1 0.02381 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.24268 moveto
1 0.24268 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.33695 moveto
1 0.33695 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.55582 moveto
1 0.55582 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.65009 moveto
1 0.65009 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.86896 moveto
1 0.86896 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.96323 moveto
1 0.96323 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.11807 moveto
1 0.11807 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.17322 moveto
1 0.17322 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.21234 moveto
1 0.21234 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.26748 moveto
1 0.26748 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.28844 moveto
1 0.28844 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.3066 moveto
1 0.3066 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.32262 moveto
1 0.32262 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.43121 moveto
1 0.43121 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.48635 moveto
1 0.48635 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.52548 moveto
1 0.52548 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.58062 moveto
1 0.58062 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.60158 moveto
1 0.60158 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.61974 moveto
1 0.61974 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.63576 moveto
1 0.63576 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.74435 moveto
1 0.74435 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.79949 moveto
1 0.79949 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.83862 moveto
1 0.83862 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.89376 moveto
1 0.89376 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.91472 moveto
1 0.91472 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.93288 moveto
1 0.93288 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.9489 moveto
1 0.9489 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 1 lineto
stroke
grestore
grestore
gsave
grestore
gsave
0.9 setgray
0.23181 0.94835 moveto
0.2917 0.87609 lineto
0.45053 0.68343 lineto
0.54344 0.57072 lineto
0.60936 0.49076 lineto
0.66049 0.42874 lineto
0.70227 0.37806 lineto
0.7376 0.33521 lineto
0.76819 0.2981 lineto
0.79518 0.26536 lineto
0.81933 0.23608 lineto
0.84117 0.20958 lineto
0.86111 0.1854 lineto
0.87945 0.16315 lineto
0.89643 0.14255 lineto
0.91224 0.12338 lineto
0.92703 0.10544 lineto
0.94092 0.08859 lineto
0.95402 0.0727 lineto
0.96641 0.05767 lineto
0.97816 0.04341 lineto
0.97816 0.94835 lineto
fill
grestore
gsave
0.8 setgray
0.2917 0.94835 moveto
0.45053 0.83226 lineto
0.54344 0.75415 lineto
0.60936 0.69259 lineto
0.66049 0.64128 lineto
0.70227 0.59726 lineto
0.7376 0.55878 lineto
0.76819 0.52466 lineto
0.79518 0.49406 lineto
0.81933 0.46635 lineto
0.84117 0.44104 lineto
0.86111 0.41778 lineto
0.87945 0.39625 lineto
0.89643 0.37623 lineto
0.91224 0.35753 lineto
0.92703 0.33998 lineto
0.94092 0.32345 lineto
0.95402 0.30783 lineto
0.96641 0.29304 lineto
0.97816 0.27898 lineto
0.97816 0.94835 lineto
fill
grestore
gsave
0.6 setgray
0.0306 0.94835 moveto
0.97816 0.94835 lineto
0.97816 0.90367 lineto
0.0306 0.90367 lineto
fill
grestore
gsave
gsave
gsave
[ 0.01 0.01 ] 0 setdash
gsave
0.001 setlinewidth
0.02381 0.02381 Mdot
0.97619 0.97619 Mdot
grestore
grestore
grestore
gsave
gsave
0.01 setlinewidth
0.03777 0.68577 moveto
0.10739 0.58062 lineto
stroke
grestore
grestore
gsave
gsave
0.01 setlinewidth
0.28624 0.3066 moveto
0.44588 0.11807 lineto
stroke
grestore
grestore
gsave
gsave
0.01 setlinewidth
0.44588 0.33695 moveto
0.60552 0.33695 lineto
stroke
grestore
grestore
gsave
gsave
0.01 setlinewidth
0.44588 0.65009 moveto
0.60552 0.65009 lineto
stroke
grestore
grestore
gsave
gsave
[ 0.02 0.02 ] 0 setdash
gsave
0.001 setlinewidth
0.28624 0.86677 Mdot
0.97619 0.05196 Mdot
grestore
grestore
grestore
grestore
0 0 moveto
1 0 lineto
1 1 lineto
0 1 lineto
closepath
clip
newpath
% End of Graphics
MathPictureEnd
end
showpage
%%EndDocument
 @endspecial 1562 2370 a Fe(p)p 1612 2370 29 3 v 43 x
Fh(s)f Ff(\()p Fh(T)8 b(eV)14 b Ff(\))838 2600 y Fd(Fig)28
b(1)721 441 y Fc(LEP)17 b(1)g(b)q(ound)g(for)g Fb(\025)1128
448 y Fa(W)220 974 y Fc(LEP)g(2)g(\()p Fb(\025)421 981
y Fa(W)462 974 y Fc(\))370 b(SSC/LHC)18 b(\()p Fb(d)p
Fc(\))835 1506 y(SSC/LHC)f(\()p Fb(\025)1114 1513 y Fa(W)1155
1506 y Fc(\))752 1803 y(NLC)f(\()p Fb(\025)917 1810 y
Fa(W)958 1803 y Fc(\))p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
